A collision model for DNS with ellipsoidal particles in viscous fluid

The article proposes an algorithm to model the collision between arbitrary ellipsoids in viscous fluid. It is composed of several steps, each improving upon the standard procedure employed in the current literature. First, an efficient contact detection algorithm is presented. Then, the semi-implicit Immersed Boundary Method of Tschisgale et al. (2018) is enhanced by the collision forces using the hard-sphere approach, so that the resulting model accounts for fluid forces throughout the entire collision process. Additionally, a new lubrication model is proposed that applies a constant lubrication force in the region where hydrodynamic forces are not resolved by the spatial grid. The new collision model is validated against benchmark test cases of particle wall collisions with excellent agreement. Furthermore, the collision of an ellipsoidal particle with a wall is investigated. The normal restitution coefficient in the case of ellipsoidal particles does not solely depend upon the Stokes number as in the case of spherical particles but is also a function of its shape, and the orientation before the collision. Using the new model, the effect of these parameters on the rebound trajectory is studied. It is found that the maximum normal restitution coefficient decreases significantly as the flatness of the particle increases. Also, the coefficient of restitution depends on the particle orientation, a tendency increasing with particle flatness. >>>>>>>>>>>>>>> Note, that the distance algorithm described in the paper is subject of a Corrigendum: https://www.sciencedirect.com/science/article/pii/S0301932222000313/pdfft?md5=1c1b8e790efdc6785c47297d89906fe6&pid=1-s2.0-S0301932222000313-main.pdf <<<<<<<<<<<<<<<

==> collision_modeling/Figures/Particle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Particle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.91974358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57608091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./collision_modeling/Figures/Particle.pdf}}%
    \put(0.10776731,0.1933363){\color[rgb]{0,0,0}\rotatebox{36.000002}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./collision_modeling/Figures/Particle.pdf}}%
    \put(0.67884301,0.30622549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58771159,0.41069322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.55992762,0.24398939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.12115902,0.02149378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04002979,0.1370751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.02780485,0.00704611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.04601738,0.45198156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^\mathrm{f}$}}}%
    \put(0.77304725,0.14263132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.41320699,0.3824479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^\mathrm{p}$}}}%
    \put(0.66269293,0.54653138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.80080083,0.50719745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_L$}}}%
    \put(0.37863033,0.27615799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}$}}}%
    \put(0.35271947,0.51169713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{Particle.pdf}}%
    \put(0.11419691,0.19356397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{x}_\mathrm{\Gamma}$}}}%
    \put(0.24806925,0.13333515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{x}_\mathrm{p}$}}}%
  \end{picture}%
\endgroup%


==> collision_modeling/Figures/collision.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.4799449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71737374)%
    \put(-0.06499416,0.94481057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./collision_modeling/Figures/collision.pdf}}%
    \put(0.57172574,0.58188192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{\mathrm{ex,2}}$}}}%
    \put(0.68807696,0.54606553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{\mathrm{p,2}}$}}}%
    \put(0.58021206,0.42506866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\omega}_{\mathrm{p,2}}$}}}%
    \put(0.4576749,0.47745521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}_{\mathrm{c,2}}$}}}%
    \put(0.340233,0.70827591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_r$}}}%
    \put(0.43619923,0.56470512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{r,n}$}}}%
    \put(0.21418584,0.62488783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{r,t}$}}}%
    \put(0.47324826,0.34463305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_\mathrm{c,2}$}}}%
    \put(0.44748123,0.19851874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_\mathrm{c,1}$}}}%
    \put(0.19631655,0.10225016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{\mathrm{ex,1}}$}}}%
    \put(0.3144103,0.3222693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{\mathrm{p,1}}$}}}%
    \put(0.12637269,0.25148383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\omega}_{\mathrm{p,1}}$}}}%
    \put(0.30107511,0.41654376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}_{\mathrm{c,1}}$}}}%
  \end{picture}%
\endgroup%


==> collision_modeling/Figures/contact_detection.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contact_detection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.9751039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75672387)%
    \put(0.3270411,0.42293133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}^0_{\varphi_1}$}}}%
    \put(0.44613738,0.51470736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}^0_{\varphi_2}$}}}%
    \put(0.21738485,0.53766591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}^j_{\varphi_1}$}}}%
    \put(0.34653806,0.63891034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}^j_{\varphi_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./collision_modeling/Figures/contact_detection.pdf}}%
    \put(0.07552731,0.90200739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{contact_detection.pdf}}%
    \put(0.10182733,0.20586187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_1$}}}%
    \put(0.73427488,0.57785169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_2$}}}%
    \put(0.44690402,0.38791601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{d}^0$}}}%
    \put(0.33310026,0.5299809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{d}^j$}}}%
    \put(0.33835211,0.31705294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{R}_{1}^0$}}}%
    \put(0.5356497,0.43309651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{R}_{2}^0$}}}%
  \end{picture}%
\endgroup%


==> collision_modeling/Figures/particle_orientation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'particle_orientation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.60183259bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66357066)%
    \put(-0.13424801,0.98208483){\color[rgb]{0,0,0}\rotatebox{-11.00000009}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./collision_modeling/Figures/particle_orientation.pdf}}%
    \put(0.59842284,0.34133523){\color[rgb]{0,0,0}\rotatebox{46.00000121}{\makebox(0,0)[lb]{\smash{$c$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./collision_modeling/Figures/particle_orientation.pdf}}%
    \put(0.6267148,0.15049305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./collision_modeling/Figures/particle_orientation.pdf}}%
    \put(0.32202655,0.45903167){\color[rgb]{0,0,0}\rotatebox{-40.00000094}{\makebox(0,0)[lb]{\smash{$a$}}}}%
    \put(0.43373795,0.6373466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_\mathrm{in}$}}}%
    \put(0.48901142,0.20734715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{u}_{\mathrm{p}}$}}}%
  \end{picture}%
\endgroup%

